Search for a kaonic nuclear state via $^4$He$(K^-, N)$

Very recently, we have performed a couple of experiments, {\it{KEK PS-E549/E570}}, for the detailed study of the strange tribaryon $S^0(3115)$ obtained in {\it{KEK PS-E471}}. These experiments were performed to accumulate much higher statistics with improved experimental apparatusespecially for the better proton spectroscopy of the $^4$He({\it{stopped K}}$^-$, {\it{N}}) reaction. In contrast to the previous proton spectrum, no narrow ($\sim$ 20 MeV) peak structure was found either in the inclusive $^4$He({\it{stopped K}}$^-$, {\it{p}}) or in the semi-inclusive $^4$He({\it{stopped K}}$^-$, {\it{p}}$X^\pm$) reaction channel, which is equivalent to the previous $E471$ event trigger condition. Detailed analysis of the present data and simulation shows that the peak, corresponding to $S^0(3115)$, has been an experimental artifact. Present analysis does not exclude the possible existence of a much wider structure. To be sensitive to such structure and for better understanding of the non-mesonic $K^-$ absorption reaction channel, detailed analysis of the data is in progress.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

